Limit Theorems for Generalized Baker's Transformations

In this paper we study decay of correlations and limit theorems for generalized baker's transformations. Our examples are piecewise non-uniformly hyperbolic maps on the unit square that posses two spatially separated lines of indifferent fixed points. We obtain sharp rates of mixing for Lipschitz functions on the unit square and limit theorems for H\"older observables on the unit square. Some of our limit theorems exhibit convergence to non-normal stable distributions for H\"older observables. We observe that stable distributions with any skewness parameter in the allowable range of $[-1,1]$ can be obtained as a limit and derive an explicit relationship between the skewness parameter and the values of the H\"older observable along the lines of indifferent fixed points. This paper is the first application of anisotropic Banach space methods and operator renewal theory to generalized baker's transformations. Our decay of correlations results recover the results of Bose and Murray. Our results on limit theorems are new for generalized baker's transformations.

==> IBT-factor.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IBT-factor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.52131521bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01256043)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IBT-factor.pdf}}%
    \put(0.02080363,0.9795366){\color[rgb]{0.19215686,0.22352941,0.68235294}\makebox(0,0)[lb]{\smash{$f(x)$}}}%
    \put(0.5,-0.07){\makebox(0,0)[lb]{\smash{$A$}}}%
  \end{picture}%
\endgroup%


==> Intermittent_cut_function.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Intermittent_cut_function.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{305.175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91930859)%
    \put(0,0){\includegraphics[width=\unitlength]{Intermittent_cut_function.pdf}}%
    \put(0.52,0.8){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\begin{minipage}{0.51207851\unitlength}\raggedright $c_{1}(1-x)^{\alpha_{1}}$\end{minipage}}}%
    \put(0.14,0.2){\color[rgb]{0.4,0.41568627,0.76078431}\makebox(0,0)[lt]{\begin{minipage}{0.3601908\unitlength}\raggedright $1-c_{0}x^{\alpha_{0}}$\end{minipage}}}%
    \put(0.3,0.82){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14863294\unitlength}\raggedright $\phi$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gbt-color.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gbt-color.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{640bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5625)%
    \put(0,0){\includegraphics[width=\unitlength]{gbt-color.pdf}}%
    \put(0.5,0.35){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.23210075,0.00757042){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
%    \put(0.095,0.43){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[rb]{\smash{$\ell_{x}$}}}%
%    \put(0.37042042,0.43){\color[rgb]{0.19215686,0.22352941,0.68235294}\makebox(0,0)[rb]{\smash{$\ell_w$}}}%
%    \put(0.61607142,0.23){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\begin{minipage}{0.1038763\unitlength}\raggedleft $B\ell_{x}$\end{minipage}}}%
%    \put(0.85557274,0.41615853){\color[rgb]{0.19215686,0.22352941,0.68235294}\makebox(0,0)[rb]{\smash{$B\ell_{w}$}}}%
    \put(0.75,0.35){\color[rgb]{0.16862745,0.36470588,0.03921569}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.06,0.19841269){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\begin{minipage}{0.07359307\unitlength}\raggedright $(x,y)$\end{minipage}}}%
    \put(0.56,0.13500000){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\begin{minipage}{0.2308802\unitlength}\raggedright $\left(f(x),g_{x}(y)\right)$\end{minipage}}}%
  \end{picture}%
\endgroup%

